Novel Corona virus Disease infection in Tunisia: Mathematical model and the impact of the quarantine strategy

In this paper, we propose a new model for the dynamics of COVID-19 infections. Our approach consists of seven phenotypes: the susceptible humans, exposed humans, infectious humans, the recovered humans, the quarantine population, the recovered-exposed and deceased population. We proved first through mathematical approach the positivity, boundness and existence of a solution to considered model. We also studied the existence of the disease free equilibrium and corresp onding stability. Hence, the actual reproduction number was calculated . We analyzed the dependence of basic reproductions R_0 on the confidence of our model. Our work shows, in particular, that the disease will decrease out if the number of reproduction was less than one. Moreover, the impact of the quarantine strategies to reduce the spread of this disease is discussed. The theoretical results are validated by some numerical simulations of the system of the epidemic's differential equations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

